Interference Channels with One Cognitive Transmitter

This paper studies the problem of interference channels with one cognitive transmitter (ICOCT) where "cognitive" is defined from both the noncausal and causal perspectives. For the noncausal ICOCT, referred to as interference channels with degraded message sets (IC-DMS), we propose a new achievable rate region that generalizes existing achievable rate regions for IC-DMS. In the absence of the noncognitive transmitter, the proposed region coincides with Marton's region for the broadcast channel. Based on this result, the capacity region of a class of semi-deterministic IC-DMS is established. For the causal ICOCT, due to the complexity of the channel model, we focus primarily on the cognitive Z interference channel (ZIC), where the interference link from the cognitive transmitter to the primary receiver is assumed to be absent due to practical design considerations. Capacity bounds for such channels in different parameter regimes are obtained and the impact of such causal cognitive ability is carefully studied. In particular, depending on the channel parameters, the cognitive link may not be useful in terms of enlarging the capacity region. An optimal corner point of the capacity region is also established for the cognitive ZIC for a certain parameter regime.

==> (inline-ps-0) <==
/Times-BoldItalic findfont 25 scalefont setfont
/prKzip
{0 0 moveto (K) show} def
/dozip
{gsave
  /xp 0 def
  .08 -.04 0
  {
   setgray
  prKzip
%  /xp xp dx add def xp -.7 translate %for
  -.7 .4 translate} for
  1 setgray prKzip
  0 0 moveto 
  0 setgray
  .5 setlinewidth
  (K) true charpath  stroke
 grestore
} def
dozip

==> (inline-ps-1) <==

/Times-BoldItalic findfont 25 scalefont setfont
/prSzip
{0 0 moveto (S) show} def
/dozip
{gsave
  /xp 0 def
  .08 -.04 0
  {
   setgray
  prSzip
%  /xp xp dx add def xp -.7 translate %for
  -.7 .4 translate} for
  1 setgray prSzip
  0 0 moveto 
  0 setgray
  .5 setlinewidth
  (S) true charpath  stroke
 grestore
} def
dozip
